The homotopy theory of Khovanov homology

We show that the unnormalised Khovanov homology of an oriented link can be identified with the derived functors of the inverse limit. This leads to a homotopy theoretic interpretation of Khovanov homology.

==> (inline-0) <==
\begin{pspicture}(0,0)(13,1)
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(4.5,0){
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
%\rput(0,0){$\diagX$}
}
}
\rput(8.5,0){
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%\showgrid
\end{pspicture}
\begin{pspicture}(0,0)(13,1)
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(4.5,0){
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
%\rput(0,0){$\diagX$}
}
}
\rput(8.5,0){
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%\showgrid
\end{pspicture}
\begin{pspicture}(0,0)(1,0.5)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-0.4){
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\begin{pspicture}(0,0)(13,3)
%\showgrid
\rput(-0.5,0){
\rput(3,1.5){\BoxedEPSF{boolean.splittings1.eps scaled 300}}
\rput(7,1.5){\BoxedEPSF{boolean.splittings2.eps scaled 300}}
\rput(11,1.5){\BoxedEPSF{boolean.splittings3.eps scaled 300}}
}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
%
\rput(-1,-0.2){
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(5.5,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX_1$}
}
\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX_2$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\rput(7.5,1.25){and}
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(9.5,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX_1$}
}
\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX_2$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(6.5,1.1){$
\holim\left(
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1.1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)\simeq\holim 
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
$}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(6,1.25){$\BQ=
\begin{pspicture}(0,0)(1.55,0.8)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
}
%\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
$}
\psline{->}(6.7,1.9)(8.1,1.7)
\psline{->}(6.7,0.45)(8.3,.6)
\rput(7.4,1.25){$f$}
\rput(9,1.5){$\begin{pspicture}(0,0)(1,0.8)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1.5){
\psline(0,2)(0,1)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,-0.45){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,-1){0.090}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
=\BP$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1.5){$
\begin{pspicture}(0,0)(1.1,1.3)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
=
\begin{pspicture}(0,0)(1,0.8)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1.5){
\psline(0,2)(0,1)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,-0.45){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,-1){0.090}
\rput(0,0){$\diagX$}
\rput(0.3,-1){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\circ f
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1){$
\holim\left(
\begin{pspicture}(0,0)(1.1,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.55,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\holim\left(
%%%%%%%%%% Im.2208.1 start %%%%%%%%%%%%%
\begin{pspicture}(0,0)(1,0.9)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1.5){
\psline(0,2)(0,1)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,-0.45){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,-1){0.090}
\rput(0,0){$\diagX$}
\rput(0.3,-0.95){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1.2){$
\holim\left(
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1.1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0.2,1.25){$f$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)\simeq
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.5)
%\showgrid
\rput(-1,0){
\rput(6.5,0){
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
%
\psline{->}(0.6,2)(1.4,2)
\psline{->}(0.6,0.5)(1.4,0.5)
\rput(1,2.2){${\scriptstyle 1}$}
%\rput(1,0.7){${\scriptstyle 1}$}
%
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(2,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%\rput(0.2,1.25){${\scriptstyle 1}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1){$
\holim\left(
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1.1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0.2,1.25){${\scriptstyle 1}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)\simeq\star
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(6,1.25){$\BQ=
\begin{pspicture}(0,0)(1.55,0.8)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
}
%\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
$}
\psline{->}(6.6,2.25)(8.4,1.9)
\psline{->}(6.7,1.75)(8,1.1)
\psline{->}(6.7,0.5)(8,.8)
\rput(7,1){$f$}
\rput(9,1.25){$
\begin{pspicture}(0,0)(1,0.8)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-2){
\psline(0,2)(0,3)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0,0.45){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,1){0.090}
\rput(0.35,1){$\1''$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
=\BP$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1.5){$
\begin{pspicture}(0,0)(1,1.3)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
=
\begin{pspicture}(0,0)(1,0.8)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-2){
\psline(0,2)(0,3)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0,0.45){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,1){0.090}
\rput(0,0){$\diagX$}
\rput(0.3,1){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\circ f$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1.2){$
\holim\left(
\begin{pspicture}(0,0)(1,1.3)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-2.2){
\psline(0,2)(0,3)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0,0.45){0.090}
\pscircle[fillstyle=solid,fillcolor=white](0,1){0.090}
\rput(0,0){$\diagX$}
\rput(0.3,0.95){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)\simeq\star
$}}
\end{pspicture}
\begin{pspicture}(0,0)(0.9,0.5)
%\showgrid %
\rput(0.45,-0.35){\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.45}
\rput(0,0.5){$\diagX$}}
\end{pspicture}
\longrightarrow
\begin{pspicture}(0,0)(0.9,0.5)
%\showgrid %
\rput(0.45,-0.35){\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.45}
\rput(0,0.5){$\diagY$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1.2){$
\holim\left(
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\hofibre(
%\xymatrix{
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
% \ar[r]^-{\bar{f}} 
% &
\stackrel{\bar{f}}{\longrightarrow}
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
%}
)
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.5)
%\showgrid
\rput(-1,0){
\rput(6.5,0){
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
%
\psline{->}(0.6,2)(1.4,2)
\psline{->}(0.6,0.5)(1.4,0.5)
\rput(1,2.2){${\scriptstyle f}$}
\rput(1,0.7){${\scriptstyle 1}$}
%
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(2,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
\rput(0.2,1.25){${\scriptstyle 1}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1.2){$
% \holim(\hof(g))
% \simeq
\hofibre(
%\xymatrix{
\holim\left(
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
% \ar[r]^-{\ov{g}} 
% &
\stackrel{\ov{g}}{\longrightarrow}
\holim\left(
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
\rput(0.2,1.25){${\scriptstyle 1}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
%}
)
\simeq \holim\left(
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.2)
%\showgrid %
\rput(-1,0){
\rput(7.5,1.45){$
\hof(g)=
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagZ_1$}
}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagZ_2$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
$}}
\end{pspicture}
\begin{pspicture}(0,0)(10,0.5)
%\showgrid %
\rput(-2.5,-0.5){
\rput(7.5,1.2){$
\holim(\hof(g))
\simeq
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$ \diagZ_1$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\simeq
\hofibre(
%\xymatrix{
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
% \ar[r]^-{\bar{f}} 
% &
\stackrel{\bar{f}}{\longrightarrow}
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
%}
) 
$}}
\end{pspicture}
\proved
$$
\end{proof}

\begin{corollary}\label{cor:holimhof}
 Let 
$f\colon
\begin{pspicture}(0,0)(0.9,0.5)
%\showgrid %
\rput(0.45,-0.35){\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.45}
\rput(0,0.5){$\diagX$}}
\end{pspicture}
\longrightarrow
\begin{pspicture}(0,0)(0.9,0.5)
%\showgrid %
\rput(0.45,-0.35){\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.45}
\rput(0,0.5){$\diagY$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1.2){$
\holim\left(
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq \holim(\hof(
%f\colon
\begin{pspicture}(0,0)(1,1.25)
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\end{pspicture}
\stackrel{f}{\longrightarrow}
\begin{pspicture}(0,0)(1,1.25)
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
\end{pspicture}
))
$}}
\end{pspicture}
\begin{pspicture}(0,0)(1,0.75)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture} \simeq \star$.
%%%%%%%%%% Im end %%%%%%%%%%%%%
Then
$$
(i).\,\holim\left(
\begin{pspicture}(0,0)(1.1,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.55,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagY$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\,\,\,\,\,\,\,\,\,
(ii).\,\holim\left(
\begin{pspicture}(0,0)(1.1,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.55,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\Omega
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
$$
\end{proposition}

\begin{proof}
For (ii) we have
$$
\holim\left(
\begin{pspicture}(0,0)(1.1,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.55,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
\rput(0.2,1.25){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\hofibre(
%\xymatrix{
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
% \ar[r]^-{\bar{g}} 
% &
\stackrel{\bar{g}}{\longrightarrow}
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
%}
)
\simeq
\Omega
\holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\begin{pspicture}(0,0)(13,2.25)
%\showgrid %
\rput(-1,0){
\rput(7.5,1){$
\holim\left(
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-1.1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
\rput(0.2,1.25){$f$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)\simeq
\Omega \holim
\begin{pspicture}(0,0)(1,1.25)
%\showgrid %
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,0.1){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagX$}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.5)
%\showgrid
\rput(-1,0){
\rput(6.5,0){
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\star$}
}
%\rput(0.2,1.25){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
%
\psline{->}(0.6,2)(1.4,2)
\psline{->}(0.6,0.5)(1.4,0.5)
%\rput(1,2.2){${\scriptstyle 1}$}
\rput(1,0.7){${\scriptstyle 1}$}
%
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(2,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\diagY$}
}
%\rput(0.2,1.25){${\scriptstyle 1}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\diagX$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.75,0.75)
%%%%%%%%%% Im.0010 start %%%%%%%%%%%%%
%\showgrid %
\rput(0.5,-.3){
\pscircle[fillstyle=solid,fillcolor=white](0,0.5){0.35}
\rput(0,0.5){$F$}
%\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
}
% \rput(3.5,0){\pscircle[doubleline=true](0,0.5){0.35}  %% doubleline version
% \rput(0,0.5){$\diagX$}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
% $$
% \fbox{\text{ Im.0010}}
% $$
%%%%%%%%%% Im.0010 end %%%%%%%%%%%%%
\;\;\;\;\;\;\;\;\;\;
\text{  and }
\;\;\;\;\;\;\;\;\;\;
\begin{pspicture}(0,0)(0.75,0.75)
%%%%%%%%%% Im.0010 start %%%%%%%%%%%%%
%\showgrid %
\rput(0.5,-.3){\pscircle[fillstyle=solid,fillcolor=white](0,0.5){0.35}
\rput(0,0.5){$F$}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
% \rput(3.5,0){\pscircle[doubleline=true](0,0.5){0.35}  %% doubleline version
% \rput(0,0.5){$\diagX$}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
% $$
% \fbox{\text{ Im.0010}}
% $$
%%%%%%%%%% Im.0010 end %%%%%%%%%%%%%
$$
Given a presheaf
%%%%%%%%%% Im.0094 start %%%%%%%%%%%%%
$\begin{pspicture}(0,0)(0.75,0.75)
%\showgrid %
\rput(0.40,-0.35){\rput(0,0.5){$F$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.75)
%\showgrid %
\rput(0.40,-0.35){\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\rput(0,0.5){$F$}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$F$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\stackrel{f}{\rightarrowtail}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$G$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\stackrel{g}{\twoheadrightarrow}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$H$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
%%%%%%%%%% Im.0092 end %%%%%%%%%%%%%
% \ar[r]^{\bar{g}} 
% &
\stackrel{\bar{g}}{\longrightarrow}
\holim 
%%%%%%%%%% Im.0093 start %%%%%%%%%%%%%
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
%%%%%%%%%% Im.0093 end %%%%%%%%%%%%%
%}
)
\simeq 
\holim 
%%%%%%%%%% Im.0091 start %%%%%%%%%%%%%
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
%%%%%%%%%% Im.0091 end %%%%%%%%%%%%%
%\vrule width 0mm height 0 mm depth 4mm
\\
&(ii).\;\;\hofibre(
%\xymatrix{
\holim 
%%%%%%%%%% Im.0092 start %%%%%%%%%%%%%
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
%%%%%%%%%% Im.0092 end %%%%%%%%%%%%%
%\ar[r]^{\bar{f}} & 
\stackrel{\bar{f}}{\longrightarrow}
\holim 
%%%%%%%%%% Im.0093 start %%%%%%%%%%%%%
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
%%%%%%%%%% Im.0093 end %%%%%%%%%%%%%
%}
)
\simeq 
 \Omega \holim
%%%%%%%%%% Im.0091 start %%%%%%%%%%%%%
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.5)
%\showgrid
\rput(-1,0){
\rput(3.5,0){
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(0,0.25){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$F$}
}
%\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\rput(0,0){$\0$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
%
\psline{->}(0.6,2)(1.4,2)
\psline{->}(0.6,0.75)(1.4,0.75)
\rput(1,2.2){${\scriptstyle f}$}
%\rput(1,0.7){${\scriptstyle 1}$}
%
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(2,0.25){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$G$}
}
\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\rput(0,0){$H$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
}
\rput(8.5,0){
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(0,0.25){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$F$}
}
%\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
%
\psline{->}(0.6,2)(1.4,2)
\psline{->}(0.6,0.75)(1.4,0.75)
\rput(1,2.2){${\scriptstyle f_n}$}
%\rput(1,0.7){${\scriptstyle 1}$}
%
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(2,0.25){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$G$}
}
\rput(0.2,1.125){${\scriptstyle g_n}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\rput(0,0){$H$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.9,1)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.45,-1.1){
%\rput(0,0){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$F$}
}
%\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
)
\rightarrow
\pi_i(\holim
\left(
\begin{pspicture}(0,0)(0.9,1)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.45,-1.1){
%\rput(0,0){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$G$}
}
%\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\rput(0,0){$H$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\begin{pspicture}(0,0)(0.9,1)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.45,-1.1){
%\rput(0,0){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$F$}
}
%\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\rput(0,0){$\0$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\rightarrow
{\textstyle \invlim^{n-i}}
\left(
\begin{pspicture}(0,0)(0.9,1)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.45,-1.1){
%\rput(0,0){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$G$}
}
%\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\rput(0,0){$H$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\begin{pspicture}(0,0)(13,2.5)
%\showgrid
\rput(-1,0){
\rput(5,0){
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(0,0.25){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$F$}
}
%\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\rput(0,0){$\0$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
%
\psline{>->}(0.6,2)(1.4,2)
\psline{>->}(0.6,0.75)(1.4,0.75)
\rput(1,2.2){${\scriptstyle f}$}
%\rput(1,0.7){${\scriptstyle 1}$}
%
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(2,0.25){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$G$}
}
\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\rput(0,0){$H$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\rput(2,0){
\psline{->>}(0.6,2)(1.4,2)
\psline{->>}(0.6,0.75)(1.4,0.75)
\rput(1,2.2){${\scriptstyle g}$}
}
%\rput(1,0.7){${\scriptstyle 1}$}
%
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(4,0.25){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$H$}
}
\rput(0.2,1.125){${\scriptstyle 1}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.35}
\rput(0,0){$H$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
% %\showgrid %
% \rput(-6.8,-1.1){
% \rput(7.2,0.7){
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
% \rput(0,0.5){$F$}
% }}
% \end{pspicture}
%\simeq
\holim
\left(
\begin{pspicture}(0,0)(0.9,1)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.45,-1.1){
%\rput(0,0){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$F$}
}
%\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\holim
\left(
\begin{pspicture}(0,0)(0.9,1)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.45,-1.1){
%\rput(0,0){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$G$}
}
\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\rput(0,0){$H$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\hofibre(
%\xymatrix{
\holim 
%%%%%%%%%% Im.0092 start %%%%%%%%%%%%%
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
%%%%%%%%%% Im.0092 end %%%%%%%%%%%%%
% \ar[r]^{\bar{g}} 
% &
\stackrel{\bar{g}}{\longrightarrow}
\holim 
%%%%%%%%%% Im.0093 start %%%%%%%%%%%%%
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$F$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\stackrel{f}{\rightarrowtail}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$G$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\stackrel{g}{\twoheadrightarrow}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$H$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
% \begin{pspicture}(0,0)(4.8,0.5)
% %\showgrid %
% \rput(0.4,-0.35){\rput(0,0.5){$F$}\pscircle(0,0.5){0.35}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
% \psline{>->}(0.9,0.15)(1.9,0.15)
% \rput(1.4,0.35){${\scriptstyle f}$}
% \rput(2.4,-0.35){\rput(0,0.5){$G$}\pscircle(0,0.5){0.35}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
% \psline{->>}(2.9,0.15)(3.9,0.15)
% \rput(3.4,0.35){${\scriptstyle g}$}
% \rput(4.4,-0.35){\rput(0,0.5){$H$}\pscircle(0,0.5){0.35}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
% \end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}\simeq\star
\text{ then }
\ov{g}:\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
%\stackrel{\ov{g}}
\simeq
\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
\text{ is a homotopy equivalence.}
\\
&(ii).\text{ If }\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}\simeq\star
\text{ then }
\bar{f}:\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
%\stackrel{\bar{f}}
\simeq
\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$F$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\stackrel{f}{\rightarrowtail}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$G$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\stackrel{g}{\twoheadrightarrow}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$H$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
% \begin{pspicture}(0,0)(4.8,0.5)
% %\showgrid %
% \rput(0.4,-0.35){\rput(0,0.5){$F$}\pscircle(0,0.5){0.35}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
% \psline{>->}(0.9,0.15)(1.9,0.15)
% \rput(1.4,0.35){${\scriptstyle f}$}
% \rput(2.4,-0.35){\rput(0,0.5){$G$}\pscircle(0,0.5){0.35}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
% \psline{->>}(2.9,0.15)(3.9,0.15)
% \rput(3.4,0.35){${\scriptstyle g}$}
% \rput(4.4,-0.35){\rput(0,0.5){$H$}\pscircle(0,0.5){0.35}
% \pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
% \end{pspicture}
\begin{pspicture}(0,0)(0.9,1)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.45,-1.1){
%\rput(0,0){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$G$}
}
\rput(0.2,1.125){${\scriptstyle g}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\rput(0,0){$H$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
\,\,\,\,\,\,\,\,\,
(ii).\,\holim\left(
\begin{pspicture}(0,0)(0.9,1)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.45,-1.1){
%\rput(0,0){
\psline(0,1.75)(0,0.5)
\rput(0,1.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.265){0.075}
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$F$}
}
\rput(0.2,1.125){${\scriptstyle f}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.35}
\rput(0,0){$G$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq
\Omega\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$H$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
%\stackrel{f}{\rightarrowtail}
\rightarrowtail
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$F$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
%\stackrel{g}{\twoheadrightarrow}
\twoheadrightarrow
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(0.4,-0.35){\rput(0,0.5){$G$}\pscircle(0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}$
(resp. 
$\holim\begin{pspicture}(0,0)(0.7,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
%\stackrel{\ov{g}}{\longrightarrow}
\simeq
\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
\quad
(resp.
\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
%\stackrel{\bar{f}}{\longrightarrow}
\simeq
\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](-0.35,0.24)(-0.05,0)(0.2,0.35)(0.25,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.05,0)(0.2,-0.35)(0.25,0)
}
\rput(0.2,1.25){${\scriptstyle\Delta}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.15,0.15)(-0.1,0.05)(-0.1,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.15,-0.15)(-0.1,-0.05)(-0.1,0)
\pscircle(0.15,0){0.15}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq\Omega\holim
\begin{pspicture}(0,0)(1,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.5,-0.4){
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](-0.35,0.24)(-0.05,0)(0.2,0.35)(0.25,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.05,0)(0.2,-0.35)(0.25,0)
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\begin{pspicture}(0,0)(1.2,1.3)
% %\showgrid
% %
% %%%%%%%%%% Im start %%%%%%%%%%%%%
% \rput(0.6,-1.1){
% %\rput(0,0){
% \psline(0,2)(0,0.5)
% \rput(0,2){
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
% \psbezier[showpoints=false](-0.35,0.24)(-0.15,0.15)(-0.1,0.05)(-0.1,0)
% \psbezier[showpoints=false](-0.35,-0.24)(-0.15,-0.15)(-0.1,-0.05)(-0.1,0)
% \pscircle(0.15,0){0.15}
% }
% \rput(0.2,1.25){${\scriptstyle m}$}
% \rput(0,0.5){
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \psbezier[showpoints=false](-0.35,0.24)(-0.05,0)(0.2,0.35)(0.25,0)
% \psbezier[showpoints=false](-0.35,-0.24)(-0.05,0)(0.2,-0.35)(0.25,0)
% }
% }
% %%%%%%%%%% Im end %%%%%%%%%%%%%
% %
% \end{pspicture}
% \right)
% \simeq\holim
% \begin{pspicture}(0,0)(1,1.3)
% %\showgrid
% %
% %%%%%%%%%% Im start %%%%%%%%%%%%%
% \rput(0.5,-0.4){
% \rput(0,0.5){
% \pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
% \pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
% \psbezier[showpoints=false](-0.35,0.24)(-0.05,0)(0.2,0.35)(0.25,0)
% \psbezier[showpoints=false](-0.35,-0.24)(-0.05,0)(0.2,-0.35)(0.25,0)
% }
% }
% %%%%%%%%%% Im end %%%%%%%%%%%%%
% %
% \end{pspicture}
% =\YYn{\D'}.
% \end{align*}

\begin{figure}
  \centering
\begin{pspicture}(0,0)(13,2.5)
%
%%%%%%%%%% Im.0040a start %%%%%%%%%%%%% 
\rput(0.25,0.9){
\rput(0,0.2){
\psbezier[showpoints=false](-0.35,0.740)(-0.10,0.2)(0.2,0.2)(0.2,0.5)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.275,0.4)(-0.15,0.6)
\psbezier[showpoints=false](-0.35,0.260)(-0.10,0.8)(0.2,0.8)(0.2,0.5)
}
\psline{<->}(0.45,0.7)(0.95,0.7)
\rput(1.5,0.2){
\psbezier[showpoints=false](-0.35,0.74)(-0.15,0.7)(0.2,0.7)(0.2,0.5)
\psbezier[showpoints=false](-0.35,0.26)(-0.15,0.3)(0.2,0.3)(0.2,0.5)
}
\rput(0,0){${D}$}\rput(1.5,0){${D}'$}
\rput(0.75,-0.5){$(I+)$}
}
%%%%%%%%%% Im.0040a end %%%%%%%%%%%%%
%
%
%%%%%%%%%% Im.0040b start %%%%%%%%%%%%% 
\rput(3.9,0.9){
\rput(0,0.2){
\psbezier[showpoints=false](-0.35,0.260)(-0.10,0.8)(0.2,0.8)(0.2,0.5)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.275,0.4)(-0.15,0.6)
\psbezier[showpoints=false](-0.35,0.740)(-0.10,0.2)(0.2,0.2)(0.2,0.5)
}
\psline{<->}(0.45,0.7)(0.95,0.7)
\rput(1.5,0.2){
\psbezier[showpoints=false](-0.35,0.74)(-0.15,0.7)(0.2,0.7)(0.2,0.5)
\psbezier[showpoints=false](-0.35,0.26)(-0.15,0.3)(0.2,0.3)(0.2,0.5)
}
\rput(0,0){${D}$}\rput(1.5,0){${D}'$}
\rput(0.75,-0.5){$(I-)$}
}
%%%%%%%%%% Im.0040b end %%%%%%%%%%%%%
%
%%%%%%%%%% Im.0040c start %%%%%%%%%%%%% 
\rput(7.65,0.9){
\rput(-0.2,0.2){
\rput(0,-0.1){
\psbezier[showpoints=false](-0.4,0.3)(-0.3,0.6)(-0.2,0.75)(0,0.75)
\psbezier[showpoints=false](0.4,0.3)(0.3,0.6)(0.2,0.75)(0,0.75)
\rput(-0.275,0.105){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.050,0.425)(0.085,0.600)
}
\rput(0.255,0.105){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.045,0.425)(0.085,0.590)
}
}
\rput(0,0.1){
\psbezier[showpoints=false](-0.4,0.7)(-0.3,0.4)(-0.2,0.25)(0,0.25)
\psbezier[showpoints=false](0.4,0.7)(0.3,0.4)(0.2,0.25)(0,0.25)
}
}
\psline{<->}(0.45,0.7)(0.95,0.7)
\rput(1.5,0.2){
\rput(0,-0.35){
\psbezier[showpoints=false](-0.4,0.3)(-0.3,0.6)(-0.2,0.75)(0,0.75)
\psbezier[showpoints=false](0.4,0.3)(0.3,0.6)(0.2,0.75)(0,0.75)
}
\rput(0,0.35){
\psbezier[showpoints=false](-0.4,0.7)(-0.3,0.4)(-0.2,0.25)(0,0.25)
\psbezier[showpoints=false](0.4,0.7)(0.3,0.4)(0.2,0.25)(0,0.25)
}
}
\rput(-0.2,0){${D}$}\rput(1.5,0){${D}'$}
\rput(0.75,-0.5){$(II)$}
}
%%%%%%%%%% Im.0040c end %%%%%%%%%%%%%
%
%%%%%%%%%% Im.0040d start %%%%%%%%%%%%% 
\rput(11.5,0.9){
\rput(-0.2,0.2){
\psbezier[showpoints=false](-0.4,0.5)(-0.3,0.6)(-0.2,0.75)(0,0.75)
\psbezier[showpoints=false](0.4,0.5)(0.3,0.6)(0.2,0.75)(0,0.75)
\rput(-0.2,0.18){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.045,0.425)(0.085,0.575)
}
\rput(0.2,0.18){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.085,0.425)(0.045,0.575)
}
\psline(-0.3,0.85)(0.3,0.15)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.085,0.425)(0.085,0.575)
\psline(0.3,0.85)(-0.3,0.15)
}
\psline{<->}(0.45,0.7)(0.95,0.7)
\rput(1.6,0.2){
\psbezier[showpoints=false](-0.4,0.5)(-0.3,0.4)(-0.2,0.25)(0,0.25)
\psbezier[showpoints=false](0.4,0.5)(0.3,0.4)(0.2,0.25)(0,0.25)
\rput(-0.2,-0.18){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.045,0.425)(0.085,0.575)
}
\rput(0.2,-0.18){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.085,0.425)(0.045,0.575)
}
\psline(-0.3,0.85)(0.3,0.15)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.085,0.425)(0.085,0.575)
\psline(0.3,0.85)(-0.3,0.15)
}
\rput(-0.2,0){${D}$}\rput(1.6,0){${D}'$}
\rput(0.75,-0.5){$(III)$}
}
%%%%%%%%%% Im.0040d end %%%%%%%%%%%%%
%\showgrid
\end{pspicture}
\begin{pspicture}(0,0)(13,4)
%\showgrid %
%
\rput(5.9,3.5){$=$}
\rput(5,3){
\pscircle[fillstyle=solid,fillcolor=white](0,0.5){0.54}
\rput(0,0.6){
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
}
\rput(0,-0.1){
\psbezier[showpoints=false](-0.4,0.3)(-0.3,0.6)(-0.2,0.75)(0,0.75)
\psbezier[showpoints=false](0.4,0.3)(0.3,0.6)(0.2,0.75)(0,0.75)
\rput(-0.275,0.105){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.050,0.425)(0.085,0.600)
}
\rput(0.255,0.105){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.045,0.425)(0.085,0.590)
}
}
\rput(0,0.1){
\psbezier[showpoints=false](-0.4,0.7)(-0.3,0.4)(-0.2,0.25)(0,0.25)
\psbezier[showpoints=false](0.4,0.7)(0.3,0.4)(0.2,0.25)(0,0.25)
}}
\rput(2.25,0){
\psbezier[showpoints=false,linewidth=0.4mm]{>->}(-0.7,2.3)(0.4,2.7)(1.6,2.7)(2.7,2.3)
\rput(1.15,2.8){${\scriptstyle\iota}$}
\rput(2,0){
\psbezier[showpoints=false,linewidth=0.4mm]{->>}(1.8,1.7)(2.9,1.3)(4.1,1.3)(5.2,1.7)
\rput(4,1.25){${\scriptstyle\varepsilon}$}
}
\rput(0.525,2.5){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.25,0.2)
}
\rput(5,1.3){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.3,0.2)
}
%
%%%%%%%%%%%%%%%%% left sheaf A start %%%%%%%%%%%%%%%
\rput(0,0){ 
\psdiamond(0,2)(1.25,1.25)
\rput(0,3.25){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\0$}
}
\rput(-1.25,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput(1.25,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\rput(0,0){$\0$}
}
\rput(0,.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.05)(0,0.3)(-0.05,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.05)(0,-0.3)(-0.05,0)
}
\rput(-0.75,1.25){${\scriptstyle 1}$}
}
%
%%%%%%%%%%%%%%%%% left sheaf A end %%%%%%%%%%%%%%%
%
%
%%%%%%%%%%%%%%%%% middle sheaf B start %%%%%%%%%%%%%%%
%
\rput(4.5,0){ %% middle sheaf
\psdiamond(0,2)(1.25,1.25)
\rput(0,3.25){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.05)(0,0.3)(0.05,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.05)(0,-0.3)(0.05,0)
}
\rput(-1.25,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
\pscircle(0,0){0.12}
}
\rput(1.25,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](-0.4,0.2)(-0.25,0)(-0.1,0.175)(0,0.175)
\psbezier[showpoints=false](0.4,0.2)(0.25,0)(0.1,0.175)(0,0.175)
\psbezier[showpoints=false](-0.4,-0.2)(-0.25,0)(-0.1,-0.175)(0,-0.175)
\psbezier[showpoints=false](0.4,-0.2)(0.25,0)(0.1,-0.175)(0,-0.175)
}
\rput(0,.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.05)(0,0.3)(-0.05,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.05)(0,-0.3)(-0.05,0)
}
\rput(-0.75,2.75){${\scriptstyle d_1}$}
\rput(0.75,2.75){${\scriptstyle d_2}$}
\rput(-0.75,1.25){${\scriptstyle d_3}$}
\rput(0.75,1.25){${\scriptstyle d_4}$}
}
%
%%%%%%%%%%%%%%%%% middle sheaf B end %%%%%%%%%%%%%%%
%
%
%%%%%%%%%%%%%%%%% right sheaf C start %%%%%%%%%%%%%%%
%
\rput(9,0){ %% right sheaf
\psdiamond(0,2)(1.25,1.25)
\rput(0,3.25){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.05)(0,0.3)(0.05,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.05)(0,-0.3)(0.05,0)
}
\rput(-1.25,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput(1.25,2){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](-0.4,0.2)(-0.25,0)(-0.1,0.175)(0,0.175)
\psbezier[showpoints=false](0.4,0.2)(0.25,0)(0.1,0.175)(0,0.175)
\psbezier[showpoints=false](-0.4,-0.2)(-0.25,0)(-0.1,-0.175)(0,-0.175)
\psbezier[showpoints=false](0.4,-0.2)(0.25,0)(0.1,-0.175)(0,-0.175)
%\rput(0,0){$\0$}
}
\rput(0,.75){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\rput(0,0){$\0$}
}
\rput(-0.75,2.75){${\scriptstyle 1}$}
\rput(0.75,2.75){${\scriptstyle d_2}$}
}
%%%%%%%%%%%%%%%%% right sheaf C end %%%%%%%%%%%%%%%
}
\end{pspicture}
\begin{pspicture}(0,0)(13,3.5)
%\showgrid %
\rput(6.5,2){$
\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
=
\holim\left(
\begin{pspicture}(0,0)(3.3,1.8)
%\showgrid
%
%%%%%%%%%%%%%%%%% left sheaf A start %%%%%%%%%%%%%%%
\rput(1.65,-2){ 
\psdiamond(0,2)(1.25,1.25)
\rput(0,3.25){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\star$}
}
\rput(-1.25,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput(1.25,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\star$}
}
\rput(0,.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.05)(0,0.3)(-0.05,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.05)(0,-0.3)(-0.05,0)
}
\rput(-0.75,1.25){${\scriptstyle 1}$}
}
%
%%%%%%%%%%%%%%%%% left sheaf A end %%%%%%%%%%%%%%%
\end{pspicture}
\right)
\simeq 
\Omega\holim 
\left(
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
%\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput(0.2,1.25){${\scriptstyle 1}$}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.05)(0,0.3)(-0.05,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.05)(0,-0.3)(-0.05,0)
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\right)
\simeq\star,
$}
\end{pspicture}
\begin{pspicture}(0,0)(3.3,1.8)
%\showgrid
%
%%%%%%%%%%%%%%%%% im start %%%%%%%%%%%%%%%
%
\rput(1.65,-2){ 
\psdiamond(0,2)(1.25,1.25)
\rput(0,3.25){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.05)(0,0.3)(0.05,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.05)(0,-0.3)(0.05,0)
}
\rput(-1.25,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
\pscircle(0,0){0.12}
}
\rput(1.25,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.4,0.2)(-0.25,0)(-0.1,0.175)(0,0.175)
\psbezier[showpoints=false](0.4,0.2)(0.25,0)(0.1,0.175)(0,0.175)
\psbezier[showpoints=false](-0.4,-0.2)(-0.25,0)(-0.1,-0.175)(0,-0.175)
\psbezier[showpoints=false](0.4,-0.2)(0.25,0)(0.1,-0.175)(0,-0.175)
}
\rput(0,.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.05)(0,0.3)(-0.05,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.05)(0,-0.3)(-0.05,0)
}
%\rput(2.4,0.9){${\scriptstyle 1}$}\rput(2.4,2.1){${\scriptstyle 0}$}
%\rput(3.6,2.1){${\scriptstyle 0}$}
}
%
%%%%%%%%%%%%%%%%% im end %%%%%%%%%%%%%%%
\end{pspicture}
\right)
\simeq
\holim\left(
\begin{pspicture}(0,0)(3.3,1.8)
%\showgrid
%
%%%%%%%%%%%%%%%%% im start %%%%%%%%%%%%%%%
\rput(1.65,-2){ 
\psdiamond(0,2)(1.25,1.25)
\rput(0,3.25){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.05)(0,0.3)(0.05,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.05)(0,-0.3)(0.05,0)
}
\rput(-1.25,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput(1.25,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](-0.4,0.2)(-0.25,0)(-0.1,0.175)(0,0.175)
\psbezier[showpoints=false](0.4,0.2)(0.25,0)(0.1,0.175)(0,0.175)
\psbezier[showpoints=false](-0.4,-0.2)(-0.25,0)(-0.1,-0.175)(0,-0.175)
\psbezier[showpoints=false](0.4,-0.2)(0.25,0)(0.1,-0.175)(0,-0.175)
}
\rput(0,.75){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\star$}
}
%\rput(2.4,0.9){${\scriptstyle 1}$}\rput(2.4,2.1){${\scriptstyle 0}$}
%\rput(3.6,2.1){${\scriptstyle 0}$}
}
%
%%%%%%%%%%%%%%%%% im end %%%%%%%%%%%%%%%
\end{pspicture}
\right)
\simeq
\Omega\holim 
\left(
\begin{pspicture}(0,0)(1.2,1.3)
%\showgrid
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
\rput(0.6,-1.1){
\psline(0,2)(0,0.5)
\rput(0,2){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](-0.4,0.2)(-0.25,0)(-0.1,0.175)(0,0.175)
\psbezier[showpoints=false](0.4,0.2)(0.25,0)(0.1,0.175)(0,0.175)
\psbezier[showpoints=false](-0.4,-0.2)(-0.25,0)(-0.1,-0.175)(0,-0.175)
\psbezier[showpoints=false](0.4,-0.2)(0.25,0)(0.1,-0.175)(0,-0.175)
}
\rput(0,0.5){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput(0,0){$\star$}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
\end{pspicture}
\begin{pspicture}(0,0)(1,1)
%\showgrid
%
\rput(0.5,0){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\psbezier[showpoints=false](-0.4,0.2)(-0.25,0)(-0.1,0.175)(0,0.175)
\psbezier[showpoints=false](0.4,0.2)(0.25,0)(0.1,0.175)(0,0.175)
\psbezier[showpoints=false](-0.4,-0.2)(-0.25,0)(-0.1,-0.175)(0,-0.175)
\psbezier[showpoints=false](0.4,-0.2)(0.25,0)(0.1,-0.175)(0,-0.175)
}
\end{pspicture}
\begin{pspicture}(0,0)(14.5,6)
%\showgrid %
%
\rput(3.4,4.5){
\pscircle[fillstyle=solid,fillcolor=white](1.6,0.7){0.54}
\rput(1.55,0.825){
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
}
\rput(1.6,0.2){
\psbezier[showpoints=false](-0.4,0.5)(-0.3,0.6)(-0.2,0.75)(0,0.75)
\psbezier[showpoints=false](0.4,0.5)(0.3,0.6)(0.2,0.75)(0,0.75)
\rput(-0.2,0.18){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.045,0.425)(0.085,0.575)
}
\rput(0.2,0.18){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.085,0.425)(0.045,0.575)
}
\psline(-0.3,0.85)(0.3,0.15)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.085,0.425)(0.085,0.575)
\psline(0.3,0.85)(-0.3,0.15)
}
}
\rput(5.9,5.25){$=$}
\rput(-0.2,0){
\rput(-5.3,0){
\psbezier[showpoints=false,linewidth=0.5mm]{>->}(8.1,2)(9.6,1)(10.3,1)(11.8,2)
}
\rput(4.6,1){${\scriptstyle\iota}$}
\rput(-0.55,0){
\psbezier[showpoints=false,linewidth=0.5mm]{->>}(8.1,2)(9.6,1)(10.3,1)(11.8,2)
}
\rput(9.5,1){${\scriptstyle\varepsilon}$}
% %
\rput(3.25,1.55){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.2,0.2)
}
\rput(5.65,1.4){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.1,0)(0.2,0.2)
}
\rput(5.9,1.55){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.2,0.2)
}
\rput(7.95,1.55){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.4,0.2)
}
\rput(10.6,1.55){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.2,0.2)
}
%
%%%%%%%%%%%%%%%%%%%%% Im start %%%%%%%%%%%%%%%%%%%%%%%
\rput(2.3,0.25){
\psdiamond(0,2)(1.75,1.5)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-1,2.6)(-0.7,2.9)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](1,2.6)(0.7,2.9)
\psdiamond(0,3.5)(1.75,1.5)
\psline(0,5)(0,3.5)\psline(-1.75,3.5)(-1.75,2)
\psline(1.75,3.5)(1.75,2)\psline(0,2)(0,0.5)
\rput(0.2,1.25){${\scriptstyle 1}$}
%
% 000
\rput(0,5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput(0,0){$\0$}
}
%
% 100
\rput(-1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput(0,0){$\0$}
}
%
% 010
\rput(0,3.5){
\rput{-150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput(0,0){$\0$}
}
%
% 001
\rput(1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput(0,0){$\0$}
}
%
% 110
\rput(-1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput(0,0){$\0$}
}
%
% 101
\rput(0,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 011
\rput(1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput(0,0){$\0$}
}
%
% 111
\rput(0,0.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
}
%%%%%%%%%%%%%%%%%%%%% Im end %%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%%%%%%%%%%%%%%%%%%%%% Im start %%%%%%%%%%%%%%%%%%%%%%%
\rput(7,0.25){
\psdiamond(0,2)(1.75,1.5)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-1,2.6)(-0.7,2.9)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](1,2.6)(0.7,2.9)
\psdiamond(0,3.5)(1.75,1.5)
\psline(0,5)(0,3.5)\psline(-1.75,3.5)(-1.75,2)
\psline(1.75,3.5)(1.75,2)\psline(0,2)(0,0.5)
\rput(-1.2,4.25){${\scriptstyle d_1}$}\rput(0.2,4.25){${\scriptstyle d_2}$}
\rput(1.2,4.25){${\scriptstyle d_3}$}\rput(-1.95,2.75){${\scriptstyle d_4}$}
\rput(-1.1,3.25){${\scriptstyle d_5}$}\rput(-0.35,2.9){${\scriptstyle d_6}$}
\rput(0.35,2.9){${\scriptstyle d_7}$}\rput(1.1,3.25){${\scriptstyle d_8}$}
\rput(1.95,2.75){${\scriptstyle d_9}$}\rput(-1.2,1.25){${\scriptstyle d_{10}}$}
\rput(0.25,1.25){${\scriptstyle d_{11}}$}\rput(1.2,1.25){${\scriptstyle d_{12}}$}
%
% 000
\rput(0,5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{120}(0,0){\psline(-0.45,0)(0.45,0)}
\rput{-150}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 100
\rput(-1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 010
\rput(0,3.5){
\rput{-150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 001
\rput(1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 110
\rput(-1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{60}(0,0){\psline(-0.45,0)(0.45,0)}
\rput{-30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 101
\rput(0,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
\pscircle(0,0){0.1}
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 011
\rput(1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\psline(-0.45,0)(0.45,0)
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 111
\rput(0,0.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
}
%%%%%%%%%%%%%%%%%%%%% Im end %%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%%%%%%%%%%%%%%%%%%%%% Im start %%%%%%%%%%%%%%%%%%%%%%%
\rput(11.7,0.25){
\psdiamond(0,2)(1.75,1.5)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-1,2.6)(-0.7,2.9)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](1,2.6)(0.7,2.9)
\psdiamond(0,3.5)(1.75,1.5)
\psline(0,5)(0,3.5)\psline(-1.75,3.5)(-1.75,2)
\psline(1.75,3.5)(1.75,2)\psline(0,2)(0,0.5)
\rput(-1.2,4.25){${\scriptstyle d_1}$}\rput(0.2,4.25){${\scriptstyle d_2}$}
\rput(1.2,4.25){${\scriptstyle d_3}$}\rput(-1.95,2.75){${\scriptstyle d_4}$}
\rput(-1.05,3.25){${\scriptstyle\varepsilon d_5}$}
\rput(-0.35,2.9){${\scriptstyle d_6}$}\rput(0.35,2.9){${\scriptstyle d_7}$}
\rput(1.05,3.25){${\scriptstyle \varepsilon d_8}$}
\rput(1.95,2.75){${\scriptstyle d_9}$}
%
% 000
\rput(0,5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{120}(0,0){\psline(-0.45,0)(0.45,0)}
\rput{-150}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 100
\rput(-1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 010
\rput(0,3.5){
\rput{-150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 001
\rput(1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 110
\rput(-1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{60}(0,0){\psline(-0.45,0)(0.45,0)}
\rput{-30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 101
\rput(0,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 011
\rput(1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\psline(-0.45,0)(0.45,0)
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 111
\rput(0,0.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput(0,0){$\0$}
}
}
%%%%%%%%%%%%%%%%%%%%% Im end %%%%%%%%%%%%%%%%%%%%%%%
}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.05){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G_0$}
}}
\end{pspicture}
\simeq\Omega^2\star\simeq\star$, 
hence
$\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
%\stackrel{\ov{\tau}}{\rightarrow}
\simeq
\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(13,5.2)
%\showgrid %
%
%
%\rput(1,1){$\hof(\ss)$}
\rput(-1,0){
\rput(-2.7,-0.3){
%\rput(-5,0){
%}
%
\psbezier[showpoints=false,linewidth=0.4mm]{->}(8,2)(9.5,1)(11,1)(12.5,2)
\rput(10.25,1){${\scriptstyle d_9}$}
\psbezier[showpoints=false,linewidth=0.4mm]{->}(9.75,4)(11.25,5)(12.75,5)(14.25,4)
\rput(12,5){${\scriptstyle d_9}$}
\rput(8.45,1.55){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.2,0.2)
}
\rput(11.85,1.55){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.2,0.2)
}
\rput(12.3,4.6){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.2,0.2)
}
\rput(12.9,4.5){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.2,0.2)
}
\rput(13.1,4.4){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0,0)(0.25,0.2)
}
\rput(0,0){
%%%%%%%%%%%%%%%%%%%%% Im start %%%%%%%%%%%%%%%%%%%%%%%
\rput(7.5,0.25){
\psdiamond(0,2)(1.75,1.5)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-1,2.6)(-0.7,2.9)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](1,2.6)(0.7,2.9)
\psdiamond(0,3.5)(1.75,1.5)
\psline(0,5)(0,3.5)\psline(-1.75,3.5)(-1.75,2)
\psline(1.75,3.5)(1.75,2)\psline(0,2)(0,0.5)
\rput(-1.2,4.25){${\scriptstyle d_1}$}\rput(0.2,4.25){${\scriptstyle d_2}$}
\rput(1.2,4.25){${\scriptstyle d_1}$}\rput(-1.95,2.75){${\scriptstyle d_4}$}
\rput(-1.15,3.25){${\scriptstyle 1}$}
\rput(-0.35,2.9){${\scriptstyle d_6}$}\rput(0.35,2.9){${\scriptstyle d_7}$}
\rput(1.15,3.25){${\scriptstyle 1}$}
\rput(1.95,2.75){${\scriptstyle d_9}$}
%
% 000
\rput(0,5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{120}(0,0){\psline(-0.45,0)(0.45,0)}
\rput{-150}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 100
\rput(-1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 010
\rput(0,3.5){
\rput{-150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 001
\rput(1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 110
\rput(-1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{60}(0,0){\psline(-0.45,0)(0.45,0)}
\rput{-30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 101
\rput(0,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 011
\rput(1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\psline(-0.45,0)(0.45,0)
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 111
\rput(0,0.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput(0,0){$\0$}
}
}
%%%%%%%%%%%%%%%%%%%%% Im end %%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%%%%%%%%%%%%%%%%%%%%% Im start %%%%%%%%%%%%%%%%%%%%%%%
\rput(13,0.25){
\psdiamond(0,2)(1.75,1.5)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-1,2.6)(-0.7,2.9)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](1,2.6)(0.7,2.9)
\psdiamond(0,3.5)(1.75,1.5)
\psline(0,5)(0,3.5)\psline(-1.75,3.5)(-1.75,2)
\psline(1.75,3.5)(1.75,2)\psline(0,2)(0,0.5)
\rput(-1.2,4.25){${\scriptstyle d_1}$}\rput(0.2,4.25){${\scriptstyle d_2}$}
\rput(1.25,4.25){${\scriptstyle d_9d_1}$}\rput(-1.95,2.75){${\scriptstyle d_4}$}
\rput(-1.05,3.25){${\scriptstyle d_9}$}
\rput(-0.35,2.9){${\scriptstyle d_6}$}\rput(0.35,2.9){${\scriptstyle d_7}$}
\rput(1.05,3.25){${\scriptstyle 1}$}
\rput(1.95,2.75){${\scriptstyle 1}$}
%
% 000
\rput(0,5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{120}(0,0){\psline(-0.45,0)(0.45,0)}
\rput{-150}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 100
\rput(-1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 010
\rput(0,3.5){
\rput{-150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 001
\rput(1.75,3.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\psline(-0.45,0)(0.45,0)
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 110
\rput(-1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{60}(0,0){\psline(-0.45,0)(0.45,0)}
\rput{-30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 101
\rput(0,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\psline(-0.45,0)(0.45,0)
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 011
\rput(1.75,2){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\psline(-0.45,0)(0.45,0)
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}}
%
% 111
\rput(0,0.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.45}
}
\rput(0,0){$\0$}
}
}
%%%%%%%%%%%%%%%%%%%%% Im end %%%%%%%%%%%%%%%%%%%%%%%
}
}}
\end{pspicture}
\begin{pspicture}(0,0)(13,2.4)
%\showgrid
\rput(-1,0){
\rput(7.25,1.3){$
\holim(\hof(\ss))
\simeq
\Omega\holim(\hof
\left(
\begin{pspicture}(0,0)(3.1,1.4)
%\showgrid
%
\rput(0.55,-1.15){
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(0,0){
\psline(0,2)(0,0.5)
\rput(0,2){
%\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
}
\rput(0.2,1.25){${\scriptstyle 1}$}
\rput(0,0.5){
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{30}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
%
%
\psline{->}(0.6,2)(1.4,2)
\psline{->}(0.6,0.5)(1.4,0.5)
\rput(1,2.2){${\scriptstyle d_9}$}
\rput(1,0.7){${\scriptstyle d_9}$}
%
%
%%%%%%%%%% Im start %%%%%%%%%%%%%
%\rput(0.6,-1.1){
\rput(2,0){
\psline(0,2)(0,0.5)
\rput(0,2){
%\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\psline(-0.45,0)(0.45,0)
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\pscircle[fillstyle=solid,fillcolor=white](0.260,0.340){0.090}
}
\rput(0.2,1.25){${\scriptstyle 1}$}
\rput(0,0.5){
%\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
\rput{150}(0,0){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0){0.45}
}
\rput{-90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
\psline(-0.45,0)(0.45,0)
\rput{90}(0,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
}
}
%%%%%%%%%% Im end %%%%%%%%%%%%%
}
\end{pspicture}
\right)
)
\simeq
\Omega\star
\simeq
\star
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,1)
\rput(-0.5,0){
\rput(7.25,0.7){$
\hofibre(\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
\stackrel{\ov{\ss}}{\rightarrow}\holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
)
\simeq\holim\hof(\ss) \simeq \star
$}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F$}
}}
\end{pspicture}
\simeq \holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G$}
}}
\end{pspicture}
\simeq \holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$F^\prime$}
}}
\end{pspicture}
\simeq \holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$G^\prime$}
}}
\end{pspicture}
\simeq \holim
\begin{pspicture}(0,0)(0.8,0.5)
%\showgrid %
\rput(-6.8,-1.1){
\rput(7.2,0.7){
\pscircle[fillstyle=solid,fillcolor=lightergray](0,0.5){0.35}
\pscircle[fillstyle=solid,fillcolor=white](0.185,0.765){0.075}
\rput(0,0.5){$H^\prime$}
}}
\end{pspicture}
\begin{pspicture}(0,0)(13,1)
%\showgrid %
%
%
\rput(-0.75,0){
\rput(7.25,0.9){$
\holim
\begin{pspicture}(0,0)(2.4,1)
%\showgrid 
%
\rput(1.2,-0.4){
\rput(0,0.2375){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline(-0.2,0.75)(0.2,0.25)
\psline(0.2,0.75)(0.4,0.75)
\psline(-0.2,0.75)(-0.4,0.75)
}
\rput(0,-0.2375){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline(-0.2,0.75)(0.2,0.25)
\psline(0.2,0.25)(0.4,0.25)
\psline(-0.2,0.25)(-0.4,0.25)
}
}
\rput(0.1,-0.5){
\rput(0,0){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_1$}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_2$}
}}
}
\end{pspicture}
\simeq
\holim
\begin{pspicture}(0,0)(2.4,1)
%\showgrid 
%
\rput(0.1,-0.5){
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
}
\end{pspicture}
\times
\Omega^2
\holim
\begin{pspicture}(0,0)(2.4,1)
%\showgrid 
%
\rput(0.1,-0.5){
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
}
\end{pspicture}
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,1)
%\showgrid %
\rput(-0.75,0){
\rput(7.25,0.5){$
\holim
\begin{pspicture}(0,0)(2.4,1)
%\showgrid 
%
\rput(1.2,-0.4){
\rput(0,0.2375){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline(-0.2,0.75)(0.2,0.25)
\psline(0.2,0.75)(0.4,0.75)
\psline(-0.2,0.75)(-0.4,0.75)
}
\rput(0,-0.2375){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline(-0.2,0.75)(0.2,0.25)
\psline(0.2,0.25)(0.4,0.25)
\psline(-0.2,0.25)(-0.4,0.25)
}
}
\rput(0.1,-0.5){
\rput(0,0){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_1$}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_2$}
}}
}
\end{pspicture}
\simeq
\hofibre
\left(
\holim
\begin{pspicture}(0,0)(2.4,0.75)
%\showgrid 
%
\rput(1.2,-0.4){
\rput(0,0.15){
%\psline(0.2,0.75)(-0.2,0.25)
%\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
%\psline(-0.2,0.75)(0.2,0.25)
\psline(0.4,0.75)(-0.4,0.75)
}
\rput(0,-0.15){
\psline(0.1,0.625)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline(-0.1,0.625)(0.2,0.25)
\psline(0.2,0.25)(0.4,0.25)
\psline(-0.2,0.25)(-0.4,0.25)
\psbezier[showpoints=false](-0.1,0.625)(-0.2,0.75)(-0.15,0.8)(0,0.8)
\psbezier[showpoints=false](0.1,0.625)(0.2,0.75)(0.15,0.8)(0,0.8)
}
}
\rput(0.1,-0.5){
\rput(0,0){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_1$}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_2$}
}}
}
\end{pspicture}
\rightarrow
\holim
\begin{pspicture}(0,0)(2.4,0.75)
%\showgrid 
%
\rput(1.2,-0.4){
%\rput(0,-0.2375){
\rput(0,0){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline(-0.2,0.75)(0.2,0.25)
\psline(0.2,0.25)(0.4,0.25)
\psline(-0.2,0.25)(-0.4,0.25)
\psline(0.2,0.75)(0.4,0.75)
\psline(-0.2,0.75)(-0.4,0.75)
}
}
\rput(0.1,-0.5){
\rput(0,0){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_1$}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_2$}
}}
}
\end{pspicture}
\right)
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,3)
%\showgrid %
%
%
\rput(13,1.5){$(\dag)$}
\rput(-1,0){
\rput(7.25,1.5){$
%\simeq
\holim
\left(
\holim
\left(
\begin{pspicture}(0,0)(2.6,1.4)
%\showgrid 
%
\rput(0.2,-1.4){
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\pscircle(0,0){0.12}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
\rput(0.9,1.5){${\scriptstyle m}$}
}
\end{pspicture}
\right)
\longrightarrow
\holim
\left(
\begin{pspicture}(0,0)(2.6,1.4)
%\showgrid 
%
\rput(0.2,-1.4){
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0.05,0){
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
}
\rput(-0.05,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
\end{pspicture}
\right)
\longleftarrow
\star
\right)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
$}}
\end{pspicture}
\begin{pspicture}(0,0)(14.5,6.8)
%\showgrid %
%
%
\rput(3,2.2){
\psbezier[showpoints=false]{<-}(0,0.2)(-1,1.2)(-1,3)(0,4)
\rput(-1.2,2.1){${\scriptstyle\ker m}$}
}
\rput(9.2,0.4){
\psbezier[showpoints=false]{<-}(0,0.2)(1,1.2)(1,3)(0,4)
\rput(0.95,2.7){${\scriptstyle\iota}$}
}
\rput(0.725,0){
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(2.5,0){
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\pscircle(0,0){0.12}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
\rput(0.9,1.5){${\scriptstyle m}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(5,2){
\psline{->}(0,0.4)(0.9,0.4)
\rput(0.45,0.6){${\scriptstyle m}$}
}
\rput(5,0.2){
\psline{->}(0,0.4)(0.9,0.4)
\rput(0.45,0.6){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(6.15,0){
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0.05,0){
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
}
\rput(-0.05,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(8.6,2){
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.1,0.3)(1,0.5)
\psline{<-}(0,0.4)(0.9,0.4)
}
\rput(8.6,0.2){
\psline{<-}(0,0.4)(0.9,0.4)
%\rput(0.45,0.6){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(9.1,0){
\rput(0,0.2){
\rput(0.75,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}}
\rput(0,2.1){
\rput(0.75,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}}
\psline{->}(1.1,2)(1.1,1)
%\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
\rput(0.725,3.75){
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(2.5,0){
\rput(0,2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,0.2){
\rput(0.75,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}}
\psline{->}(1.1,2)(1.1,1)
%\rput(0.9,1.5){${\scriptstyle m}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(5,2){
\psline{->}(0,0.4)(1.7,0.4)
%\rput(0.45,0.6){${\scriptstyle m}$}
}
\rput(5,0.2){
\psline{->}(-0.8,0.4)(0.9,0.4)
%\rput(0.45,0.6){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(6.15,0){
\rput(0,2.1){
\rput(0.75,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}}
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
%\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(8.6,2){
\psline{<-}(-0.8,0.4)(0.9,0.4)
%\rput(0.45,0.6){${\scriptstyle m}$}
}
\rput(8.6,0.2){
\psline{<-}(0,0.4)(0.9,0.4)
%\rput(0.45,0.6){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(9.1,0){
\rput(0,0.2){
\rput(0.75,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}}
\rput(0,2.1){
\rput(0.75,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}}
\psline{->}(1.1,2)(1.1,1)
%\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
\end{pspicture}
$$
where 
$\begin{pspicture}(0,0)(0.85,0.35)
%\showgrid
\rput(0.075,-0.15){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}
\end{pspicture}
\begin{pspicture}(0,0)(13,3)
%\showgrid %
%
\rput(-1,0){
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(2.5,0){
\rput(0,0.2){
\rput(0.75,0){
\psframe(0,0)(0.7,0.7)
\rput(0.35,0.35){$\0$}
}}
\rput(0,2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
%\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(5,2){
\psline{>->}(0,0.4)(0.9,0.4)
\rput(0.45,0.6){${\scriptstyle \ker m}$}
}
\rput(5,0.2){
\psline{>->}(-0.8,0.4)(0.9,0.4)
%\rput(0.45,0.6){${\scriptstyle \ker m}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(6.15,0){
\rput(0,0.2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\pscircle(0,0){0.12}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
\rput(0.9,1.5){${\scriptstyle m}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(8.6,2){
\psline{->>}(0,0.4)(0.9,0.4)
\rput(0.45,0.6){${\scriptstyle m}$}
}
\rput(8.6,0.2){
\psline{->>}(0,0.4)(0.9,0.4)
\rput(0.45,0.6){${\scriptstyle 1}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(9.8,0){
\rput(0,0.2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
\rput(0.9,1.5){${\scriptstyle 1}$}
}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{pspicture}
$$
with 
$\begin{pspicture}(0,0)(0.85,0.35)
%\showgrid
\rput(0.075,-0.15){
\psframe[fillstyle=solid,fillcolor=white](0,0)(0.7,0.7)
\rput(0.35,0.35){$\0$}
}
\end{pspicture}
\begin{pspicture}(0,0)(13,3)
%\showgrid %
%
\rput(-1,0){
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(2.5,0){
\rput(0,0.2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2.1){
\rput(0.75,0){
\psframe(0,0)(0.7,0.7)
\rput(0.35,0.35){$\0$}
}}
\psline{->}(1.1,2)(1.1,1)
%\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(5,2){
\psline{>->}(-0.8,0.4)(0.9,0.4)
%\rput(0.45,0.6){${\scriptstyle \ker m}$}
}
\rput(5,0.2){
\psline{>->}(0,0.4)(0.9,0.4)
\rput(0.45,0.6){${\scriptstyle\iota}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(6.15,0){
\rput(0,0.2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0.05,0){
\psbezier[showpoints=false](-0.35,0.24)(-0.2,0.15)(-0.2,0.05)(-0.2,0)
\psbezier[showpoints=false](-0.35,-0.24)(-0.2,-0.15)(-0.2,-0.05)(-0.2,0)
}
\rput(-0.05,0){
\psbezier[showpoints=false](0.35,0.24)(0.2,0.15)(0.2,0.05)(0.2,0)
\psbezier[showpoints=false](0.35,-0.24)(0.2,-0.15)(0.2,-0.05)(0.2,0)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
%\pscircle(0,0){0.12}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(8.6,2){
\psline{->>}(0,0.4)(0.9,0.4)
\rput(0.45,0.6){${\scriptstyle 1}$}
}
\rput(8.6,0.2){
\psline{->>}(0,0.4)(0.9,0.4)
\rput(0.45,0.6){${\scriptstyle\varepsilon}$}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(9.8,0){
\rput(0,0.2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2){
\rput(0,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe(0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
\rput(0.9,1.5){${\scriptstyle 1}$}
}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{pspicture}
\begin{pspicture}(0,0)(13,3)
%\showgrid %
%
%
%
\rput(-1,0){
\rput(7.25,1.5){$
\hofibre
\left(
\holim
\left(
\begin{pspicture}(0,0)(2.6,1.4)
%\showgrid 
%
\rput(0.2,-1.4){
\rput(0,0.2){
\rput(0.75,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}}
\rput(0,2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
%\pscircle(0,0){0.12}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\psline{->}(1.1,2)(1.1,1)
%\rput(0.9,1.5){${\scriptstyle m}$}
}
\end{pspicture}
\right)
\stackrel{\star}{\longrightarrow}
\holim
\left(
\begin{pspicture}(0,0)(2.6,1.4)
%\showgrid 
%
\rput(0.2,-1.4){
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(-0.3,0.24)(0.3,0.24)
}
%\pscircle(0,0){0.12}
\rput(0,0){
\psline(-0.3,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
\rput(0,2.1){
\rput(0.75,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.7,0.7)
\rput(0.35,0.35){$\star$}
}}
\psline{->}(1.1,2)(1.1,1)
%\rput(0.9,1.5){${\scriptstyle\Delta}$}
}
\end{pspicture}
\right)
\right)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,1)
%\showgrid %
%
%
\rput(-1,0){
\rput(7.25,0.9){$
D_1\#\#D_2
=
\begin{pspicture}(0,0)(2.4,1)
%\showgrid 
%
\rput(1.2,-0.4){
\rput(0,0.2375){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline[arrowscale=1.5]{<-}(-0.2,0.75)(0.2,0.25)
\psline(0.185,0.75)(0.4,0.75)
\psline(-0.185,0.75)(-0.4,0.75)
}
\rput(0,-0.2375){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline[arrowscale=1.5]{->}(-0.2,0.75)(0.2,0.25)
\psline(0.185,0.25)(0.4,0.25)
\psline(-0.185,0.25)(-0.4,0.25)
}
}
\rput(0.1,-0.5){
\rput(0,0){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_1$}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D_2$}
}}
}
\end{pspicture}
\text{ and }
D_1\#D_2=
\begin{pspicture}(0,0)(2.4,1)
%\showgrid 
%
\rput(0.1,-0.5){
\rput(0,0.2){
\rput(0,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_1$}
}
\rput(1.1,0.4){
\rput(0,0){
\psline(0,0.24)(-0.3,0.24)
\psline[arrowscale=1.5]{->}(0.3,0.24)(-0.1,0.24)
}
\rput(0,0){
\psline[arrowscale=1.5]{->}(-0.3,-0.24)(0.1,-0.24)
\psline(0,-0.24)(0.3,-0.24)
}
}
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,0.8)
\rput(0.4,0.4){$D_2$}
}}
}
\end{pspicture}
$}}
\end{pspicture}
\begin{pspicture}(0,0)(13,1)
%\showgrid %
%
%
\rput(-1,0){
\rput(7.25,0.5){$
KH^i\left(
\begin{pspicture}(0,0)(2.1,0.75)
%\showgrid 
\rput(-0.3,0){
\rput(1.2,-0.4){
\rput(0,0.2375){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline[arrowscale=1.5]{<-}(-0.2,0.75)(0.2,0.25)
\psline(0.185,0.75)(0.4,0.75)
\psline{cc-}(-0.185,0.75)(-0.4,0.75)
\psbezier[showpoints=false](-0.4,0.75)(-0.8,0.75)(-0.9,0.45)(-0.9,0.25)
}
\rput(0,-0.2375){
\psline(0.2,0.75)(-0.2,0.25)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](-0.075,0.425)(0.075,0.575)
\psline[arrowscale=1.5]{->}(-0.2,0.75)(0.2,0.25)
\psline{cc-}(0.185,0.25)(0.4,0.25)
\psline(-0.2,0.25)(-0.4,0.25)
\psbezier[showpoints=false](-0.4,0.25)(-0.8,0.25)(-0.9,0.55)(-0.9,0.75)
}
}
\rput(0.1,-0.5){
\rput(0,0){
% \rput(0,0){
% \psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
% \rput(0.4,0.6){$D_1$}
% }
%
\rput(1.4,0){
\psframe[fillstyle=solid,fillcolor=lightergray](0,0)(0.8,1.2)
\rput(0.4,0.6){$D$}
}}
}
}
\end{pspicture}
\right)
\cong
KH^i(D)\oplus KH^{i-2}(D).
$}}
\end{pspicture}
$$

% For example, $\holim\BoxedEPSF{hopflink.eps scaled 200}\simeq
% \holim\BoxedEPSF{unknot.eps scaled
%   200}\times\Omega^2\holim\BoxedEPSF{unknot.eps scaled 200}$,
% so that
% by the discussion at the end of \S\ref{sec:spaces}:
% $$
% KH^i\,\BoxedEPSF{hopflink2.eps scaled 200}
% \cong
% \pi_{-i}\XXX_\blob(\BoxedEPSF{hopflink2.eps scaled 200})
% \cong
% \left\{
% \begin{array}{ll}
% \Z^2,&i=-2,0\\
% 0,&\text{else}
% \end{array}
